High Order Accurate Hermite Schemes on Curvilinear Grids with Compatibility Boundary Conditions

High order accurate Hermite methods for the wave equation on curvilinear domains are presented. Boundaries are treated using centered compatibility conditions rather than more standard one-sided approximations. Both first-order-in-time (FOT) and second-order-in-time (SOT) Hermite schemes are developed. Hermite methods use the solution and multiple derivatives as unknowns and achieve space-time orders of accuracy $2m-1$ (FOT) and $2m$ (SOT) for methods using $(m+1)^d$ degree of freedom per node in $d$ dimensions. The compatibility boundary conditions (CBCs) are based on taking time derivatives of the boundary conditions and using the governing equations to replace the time derivatives with spatial derivatives. These resulting constraint equations augment the Hermite scheme on the boundary. The solvability of the equations resulting from the compatibility conditions are analyzed. Numerical examples demonstrate the accuracy and stability of the new schemes in two dimensions.

==> tex/annulusEigenfunctionFig.tex <==
% -------------------------------------------------------------------------------------------------
{
\newcommand{\figw}{6.5cm}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}
  \useasboundingbox (0,.85) rectangle (14,6.25);  % set the bounding box (so we have less surrounding white space)
  % \useasboundingbox (0,.85) rectangle (14,13);  % set the bounding box (so we have less surrounding white space)

  \begin{scope}[yshift=0cm]
    % \figByHeight{0}{0}{fig/AnnulusEigSolutionAndError}{\figw}[0.05][0][0][0];
    % \figByHeight{0}{6.5}{fig/annulusEigME4n30m1SolutionAndError}{\figw}[0.05][0][0][0];
    \figByHeight{0}{0}{fig/annulusEigME5n30m1SolutionAndError}{\figw}[0.05][0][0][0];
  \end{scope}   
  % \draw[step=1cm,gray] (0,1) grid (14,6.25);
\end{tikzpicture}
\end{center}
\caption{
Annulus eigenfunction. Computed solution and error using the SOT scheme with $m=5$ (order $10$).
 }
\label{fig:annulusEigME}
\end{figure}
}

==> tex/cbc2dCartoon.tex <==
{
\newcommand{\dcol}{red}% dual grid colour
\newcommand{\pcol}{blue}% primal grid colour
\newcommand{\tikzcircle}[2][red,fill=red]{\tikz[baseline=-0.5ex]\draw[#1,radius=#2] (0,0) circle ;}%
%

% ================ START FIGURE ===========      
\begin{figure}[hbt!]
  \centering
  \begin{tikzpicture}
    \useasboundingbox (0,-.25) rectangle (8,4.25);

 
   % BCs 
    \begin{scope}[xshift=0cm,yshift=0.0cm]
        % \draw[black] (1.5,-.2) node[anchor=north] {\smallss 4. BCs $t^{n+\half}$};

       \foreach \y in {0,1,2,3,4}
         \draw[thick,black!50] (0,\y) -- (4,\y);

       \foreach \x in {0,1,2,3,4}
         \draw[thick,black!50] (\x,0) -- (\x,4);


        \foreach \y in {.5,1.5,2.5,3.5}
          \foreach \x in {.5,1.5,2.5,3.5}
           \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};

       \foreach \y in {0,1,2,3,4}
          \foreach \x in {0,4}
           \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};

      \foreach \y in {0,4}
          \foreach \x in {1,2,3}
           \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};      

       \foreach \y in {.5,1.5,2.5,3.5}
          \foreach \x in {.5}
          {
           \draw[->,thick,blue!50] (\x-.1,\y-.1) -- (\x-.4,\y-.4);
           \draw[->,thick,blue!50] (\x-.1,\y+.1) -- (\x-.4,\y+.4);
          }

      \foreach \y in {.5,1.5,2.5,3.5}
          \foreach \x in {3.5}
          {
           \draw[->,thick,blue!50] (\x+.1,\y-.1) -- (\x+.4,\y-.4);
           \draw[->,thick,blue!50] (\x+.1,\y+.1) -- (\x+.4,\y+.4);
          }

       \foreach \y in {.5}
          \foreach \x in {.5,1.5,2.5,3.5}
          {
           \draw[->,thick,blue!50] (\x-.1,\y-.1) -- (\x-.4,\y-.4);
           \draw[->,thick,blue!50] (\x+.1,\y-.1) -- (\x+.4,\y-.4);
          }

       \foreach \y in {3.5}
          \foreach \x in {.5,1.5,2.5,3.5}
          {
           \draw[->,thick,blue!50] (\x-.1,\y+.1) -- (\x-.4,\y+.4);
           \draw[->,thick,blue!50] (\x+.1,\y+.1) -- (\x+.4,\y+.4);
          }

          \draw (0,2) node[anchor=east,xshift=-5pt] {$\xv_{i,j}$};

    \end{scope}


   % Legend 
    \begin{scope}[xshift=4.cm,yshift=0.5cm]

       \draw (1,2) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};
       \draw[blue] (1,2) node[anchor=west,xshift=5pt] {\smallss $(m+1)^2$ DOF};
       \draw (1,1) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};
       \draw[blue] (1,1) node[anchor=west,xshift=5pt] {\smallss $(2m+2)^2$ DOF};

    \end{scope}



   %  \draw[step=1cm,gray] (0,0) grid (8,4);
  \end{tikzpicture}
  \caption{Compatibility boundary conditions, together with interior data, are used to define the Hermite representation on the boundary.}
  \label{fig:cbc2d}
\end{figure} 
}





% {
% \newcommand{\dcol}{red}% dual grid colour
% \newcommand{\pcol}{blue}% primal grid colour
% \newcommand{\tikzcircle}[2][red,fill=red]{\tikz[baseline=-0.5ex]\draw[#1,radius=#2] (0,0) circle ;}%
% %

% % ================ START FIGURE ===========      
% \begin{figure}[hbt!]
%   \centering
%   \begin{tikzpicture}
%     \useasboundingbox (0,-1) rectangle (10,5);

%     \begin{scope}
%        \foreach \y in {0,2,4}
%          \draw[thick,black!50] (0,\y) -- (3,\y);

%        \foreach \x in {0,2}
%          \draw[thick,black!50] (\x,-1) -- (\x,5);


%         \foreach \y in {1,3}
%          \draw (1,\y) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};

%         \draw [\dcol, very thick,fill=\dcol!20] plot [only marks, mark size=3pt, mark=square*] coordinates {(0,2)};         
%     \end{scope}

%     \begin{scope}[xshift=5cm]
%        \foreach \y in {0,2,4}
%          \draw[thick,black!50] (0,\y) -- (5,\y);

%        \foreach \x in {0,2,4}
%          \draw[thick,black!50] (\x,0) -- (\x,5);


%         \foreach \y in {1}
%          \draw (1,\y) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};

%         \draw [\dcol, very thick,fill=\dcol!20] plot [only marks, mark size=3pt, mark=square*] coordinates {(0,0)};         
%     \end{scope}

%      % \draw[step=1cm,gray] (0,-1) grid (10,5);
%   \end{tikzpicture}
%   \caption{CBC 2D ...
%            }
%   \label{fig:cbc2d}
% \end{figure} 
% }


==> tex/gridPlotsFig.tex <==
% -------------------------------------------------------------------------------------------------
{
\newcommand{\figw}{5.5cm}
\newcommand{\figh}{5.5cm}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}
  \useasboundingbox (0,.65) rectangle (16,9.5);  % set the bounding box (so we have less surrounding white space)

  \begin{scope}[yshift=4.9cm]
     \figByWidth{0}{0}{fig/GridPlotidentity}{\figw}[0][0][0][0];
     \figByWidth{5.5}{0}{fig/GridPlotpoly}{\figw}[0][0][0][0];
     \figByWidth{11.}{0}{fig/GridPlottanh}{\figw}[0][0][0][0];
  \end{scope} 
  \begin{scope}[yshift=0cm]
    \figByWidth{0}{0}{fig/GridPlotannulus}{\figw}[0][0][0][0];
    \figByWidth{5.5}{0}{fig/GridPlotrhombus}{\figw}[0][0][0][0];
    \figByWidth{11}{0}{fig/GridPlotX}{\figw}[0][0][0][0];
  \end{scope}   
  % \draw[step=1cm,gray] (0,0) grid (16,9.5);
\end{tikzpicture}
\end{center}
\caption{
Plots of the grids used in testing the Hermite schemes.
Top, left to right: identity, polynomial and tanh grids.
Bottom, left to right: annulus, rhombus and X grids.
 }
\label{fig:gridPlots}
\end{figure}
}

==> tex/hermiteGridFig.tex <==
{
\newcommand{\tikzcircle}[2][red,fill=red]{\tikz[baseline=-0.5ex]\draw[#1,radius=#2] (0,0) circle ;}%
\begin{figure}[hbt!]
  \centering
  \begin{tikzpicture}
    \useasboundingbox (0,-.75) rectangle (12,1.25);

    % ----- primal grid  ----- 
    \begin{scope}[xshift=0]
       \draw[ultra thick,blue] (0,0) -- (12,0);
      %
      \foreach \x in {0,2,4,6,8,10,12}
       % \draw[ultra thick,blue] (\x,0cm-4pt) -- (\x,0cm +4pt); 
       \draw (\x,0) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};

       % \foreach \x in {1,3,5,7,9,11}
       %   \draw (\x,0) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};

      \begin{scope}[yshift=-20pt]
         \draw ( 0,0) node[anchor=south] {$r_0$};
         \draw ( 2,0) node[anchor=south] {$r_1$};
         \draw ( 4,0) node[anchor=south] {$r_2$};
         \draw ( 6,0) node[anchor=south] {$\ldots$};
         \draw (12,0) node[anchor=south] {$r_{n_r}$};
      \end{scope}
      % \begin{scope}[yshift=-24pt]
      %   \draw (1,0) node[anchor=south] {$r_{\f{1}{2}}$};
      %   \draw (3,0) node[anchor=south] {$r_{\f{3}{2}}$};
      %   \draw (5,0) node[anchor=south] {$r_{\f{5}{2}}$};
      % \end{scope}
    \end{scope}
     % dual grid 
    \begin{scope}[yshift=.5cm]
       \draw[ultra thick,blue] (0,0) -- (12,0);
      %
      % \foreach \x in {0,2,4,6,8,10,12}
      %  % \draw[ultra thick,blue] (\x,0cm-4pt) -- (\x,0cm +4pt); 
      %  \draw (\x,0) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};

       \foreach \x in {1,3,5,7,9,11}
         \draw (\x,0) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};

      % \begin{scope}[yshift=-20pt]
      %    \draw ( 0,0) node[anchor=south] {$r_0$};
      %    \draw ( 2,0) node[anchor=south] {$r_1$};
      %    \draw ( 4,0) node[anchor=south] {$r_2$};
      %    \draw (12,0) node[anchor=south] {$r_{n_r}$};
      % \end{scope}
      \begin{scope}[yshift=+4pt]
        \draw (1,0) node[anchor=south] {$r_{\f{1}{2}}$};
        \draw (3,0) node[anchor=south] {$r_{\f{3}{2}}$};
        \draw (5,0) node[anchor=south] {$r_{\f{5}{2}}$};
        \draw (7,0) node[anchor=south] {$\ldots$};
      \end{scope}
    \end{scope}    
  

    % % ----- LEFT (red) side -------------
    %  \begin{scope}[yshift=-0.7cm,xshift=.25cm]
    %  \draw[ultra thick,red] (-2,3) -- (4.5,3);
    %  \draw[ultra thick,red] (5,3) -- (9.5,3);
    %  % draw little vertical bars at grid points 
    %  \foreach \x in {0,1,2,3,5.5,6.5,7.5}
    %    \draw[ultra thick,red] (\x,3cm-4pt) -- (\x,3cm +4pt); 
 
    %  % Interpolation points as circles:
    %  %% \draw (7.5,3) node {\tikzcircle[red,very thick, fill=red!20]{3pt}};
    %  \draw (8.5,3) node {\tikzcircle[red,very thick, fill=red!20]{3pt}};
    %  \draw (9.5,3) node {\tikzcircle[red,very thick, fill=red!20]{3pt}};

    %  % Ghost points as squares
    %  \draw [red, very thick,fill=red!20] plot [only marks, mark size=3pt, mark=square*] coordinates {(-2,3) (-1,3)};
 
    %  \draw (0.0,3) node[anchor=south,yshift=2pt] {\labelFont$x_{\Lss,0}$} node[anchor=north,yshift=-2pt]{\labelFont$U_{\Lss,0}$};
    %  \draw (1.0,3) node[anchor=south,yshift=2pt] {\labelFont$x_{\Lss,1}$} node[anchor=north,yshift=-2pt]{\labelFont$U_{\Lss,1 }$};
    %  \draw (2.0,3) node[anchor=south,yshift=2pt] {\labelFont$x_{\Lss,2}$} node[anchor=north,yshift=-2pt]{\labelFont$U_{\Lss,2}$};
    %  \draw (3,3.35) node[]{$\dots$};
    %  \draw (7.5,3) node[anchor=south,yshift=2pt] {\labelFont$x_{\Lss,N_{\Lss}}$} node[anchor=north,yshift=-2pt]{\labelFont$U_{\Lss,N_{\Lss}}$};
    %  % \draw (8.5,3) node[anchor=south,yshift=2pt] {\labelFont$x_{\Lss,N_{\Lss+1}}$} node[anchor=north,yshift=-2pt]{\labelFont$U_{\Lss,N_{\Lss}+1}$};
    %  \draw (9.5,3) node[anchor=south,yshift=2pt] {\labelFont$x_{\Lss,N_{\Lss+2}}$} node[anchor=north,yshift=-2pt]{\labelFont$U_{\Lss,N_{\Lss}+2}$};    
    % \end{scope}

    % % ---- RIGHT (blue) side ------      
    % \begin{scope}[xshift=.75cm]
    %   \draw[ultra thick,blue] (3.5,1) -- (9,1);
    %   \draw[ultra thick,blue] (9.5,1) -- (13,1);
    %    %
    %    \foreach \x in {5.5,6.5,7.5,10,11}
    %     \draw[ultra thick,blue] (\x,1cm-4pt) -- (\x,1cm +4pt); 
  
    %   \draw (3.5,1) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};
    %   \draw (4.5,1) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};
    %   %% \draw (5.5,1) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};

    %   % Ghost points as squares
    %  \draw [blue, very thick,fill=blue!20] plot [only marks, mark size=3pt, mark=square*] coordinates {(12,1) (13,1)};

    %   %
    %   \draw (3.5,1) node[anchor=north,yshift=-2pt] {\labelFont$x_{\Rss,-2 }$} node[anchor=south,yshift=2pt]{\labelFont$U_{\Rss,-2}$};
    %   \draw (5.5,1) node[anchor=north,yshift=-2pt] {\labelFont$x_{\Rss, 0 }$} node[anchor=south,yshift=2pt]{\labelFont$U_{\Rss, 0}$};
    %   \draw (6.5,1) node[anchor=north,yshift=-2pt] {\labelFont$x_{\Rss, 1 }$} node[anchor=south,yshift=2pt]{\labelFont$U_{\Rss, 1}$};
    %   \draw (11.,1) node[anchor=north,yshift=-2pt] {\labelFont$x_{\Rss,N_{\Rss}}$} node[anchor=south,yshift=2pt]{\labelFont$U_{\Rss,N_{\Rss}}$};

    %   \draw (7.5,1) node[yshift=-9pt]{$\dots$};
    % \end{scope}
% 
    %  \draw[step=1cm,gray] (0,-.5) grid (12,.5);
  \end{tikzpicture}
  \caption{Primal and dual grid for the Hemite scheme in one-dimension.}
  \label{fig:primalDualGrid}
\end{figure} 
}


==> tex/hermiteME2DCartoon.tex <==
{
\newcommand{\dcol}{red}% dual grid colour
\newcommand{\pcol}{blue}% primal grid colour
\newcommand{\tikzcircle}[2][red,fill=red]{\tikz[baseline=-0.5ex]\draw[#1,radius=#2] (0,0) circle ;}%
%

% ================ START FIGURE ===========      
\begin{figure}[hbt!]
  \centering
  \begin{tikzpicture}
    \useasboundingbox (0,-1) rectangle (14.25,7.5);

   % Start 
    \begin{scope}[xshift=0cm,yshift=4.cm]
        \draw[black] (1.5,-.2) node[anchor=north] {\smallss 1. Start $t^n$};

       \foreach \y in {0,1,2,3}
         \draw[thick,black!50] (0,\y) -- (3,\y);

       \foreach \x in {0,1,2,3}
         \draw[thick,black!50] (\x,0) -- (\x,3);


        \foreach \y in {0,1,2,3}
          \foreach \x in {0,1,2,3}
           \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};

    \end{scope}


   % Interpolate 
    \begin{scope}[xshift=3.75cm,yshift=4.0cm]
        \draw[black] (1.5,-.2) node[anchor=north] {\smallss 2. Interpolate to dual $t^n$};

       \foreach \y in {0,1,2,3}
         \draw[thick,black!50] (0,\y) -- (3,\y);

       \foreach \x in {0,1,2,3}
         \draw[thick,black!50] (\x,0) -- (\x,3);


        \foreach \y in {.5,1.5,2.5}
          \foreach \x in {.5,1.5,2.5}
          {
           \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};
           \draw[<-,thick,blue!50] (\x-.1,\y-.1) -- (\x-.5,\y-.5);
           \draw[<-,thick,blue!50] (\x+.1,\y-.1) -- (\x+.5,\y-.5);
           \draw[<-,thick,blue!50] (\x-.1,\y+.1) -- (\x-.5,\y+.5);
           \draw[<-,thick,blue!50] (\x+.1,\y+.1) -- (\x+.5,\y+.5);
          }

    \end{scope}

   % Evolve 
    \begin{scope}[xshift=7.5cm,yshift=4.0cm]
        \draw[black] (1.5,-.2) node[anchor=north] {\smallss 3. Evolve dual $t^{n+\half}$};

       \foreach \y in {0,1,2,3}
         \draw[thick,black!50] (0,\y) -- (3,\y);

       \foreach \x in {0,1,2,3}
         \draw[thick,black!50] (\x,0) -- (\x,3);


        \foreach \y in {.5,1.5,2.5}
          \foreach \x in {.5,1.5,2.5}
           \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};

    \end{scope}


   % BCs 
    \begin{scope}[xshift=11.25cm,yshift=4.0cm]
        \draw[black] (1.5,-.2) node[anchor=north] {\smallss 4. BCs $t^{n+\half}$};

       \foreach \y in {0,1,2,3}
         \draw[thick,black!50] (0,\y) -- (3,\y);

       \foreach \x in {0,1,2,3}
         \draw[thick,black!50] (\x,0) -- (\x,3);


        \foreach \y in {.5,1.5,2.5}
          \foreach \x in {.5,1.5,2.5}
           \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};

       \foreach \y in {0,1,2,3}
          \foreach \x in {0,3}
           \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};

      \foreach \y in {0,3}
          \foreach \x in {1,2}
           \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};      

       \foreach \y in {.5,1.5,2.5}
          \foreach \x in {.5}
          {
           \draw[->,thick,blue!50] (\x-.1,\y-.1) -- (\x-.4,\y-.4);
           \draw[->,thick,blue!50] (\x-.1,\y+.1) -- (\x-.4,\y+.4);
          }

      \foreach \y in {.5,1.5,2.5}
          \foreach \x in {2.5}
          {
           \draw[->,thick,blue!50] (\x+.1,\y-.1) -- (\x+.4,\y-.4);
           \draw[->,thick,blue!50] (\x+.1,\y+.1) -- (\x+.4,\y+.4);
          }

       \foreach \y in {.5}
          \foreach \x in {.5,1.5,2.5}
          {
           \draw[->,thick,blue!50] (\x-.1,\y-.1) -- (\x-.4,\y-.4);
           \draw[->,thick,blue!50] (\x+.1,\y-.1) -- (\x+.4,\y-.4);
          }

       \foreach \y in {2.5}
          \foreach \x in {.5,1.5,2.5}
          {
           \draw[->,thick,blue!50] (\x-.1,\y+.1) -- (\x-.4,\y+.4);
           \draw[->,thick,blue!50] (\x+.1,\y+.1) -- (\x+.4,\y+.4);
          }

    \end{scope}

   % Interpolates
    \begin{scope}[xshift=0cm,yshift=-.2cm]
        \draw[black] (1.5,-.2) node[anchor=north] {\smallss 5. Interp. to primal $t^{n+\half}$};

       \foreach \y in {0,1,2,3}
         \draw[thick,black!50] (0,\y) -- (3,\y);

       \foreach \x in {0,1,2,3}
         \draw[thick,black!50] (\x,0) -- (\x,3);


        % \foreach \y in {.5,1.5,2.5}
        %   \foreach \x in {.5,1.5,2.5}
        %    \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};

         \foreach \y in {0,1,2,3}
          \foreach \x in {0,1,2,3}
           \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};

       \foreach \y in {1,2}
          \foreach \x in {1,2}
          {
           % \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue]{3pt}}; 
           \draw[<-,thick,blue!50] (\x-.1,\y-.1) -- (\x-.5,\y-.5);
           \draw[<-,thick,blue!50] (\x+.1,\y-.1) -- (\x+.5,\y-.5);
           \draw[<-,thick,blue!50] (\x-.1,\y+.1) -- (\x-.5,\y+.5);
           \draw[<-,thick,blue!50] (\x+.1,\y+.1) -- (\x+.5,\y+.5);           
          }  


    \end{scope}


   % Evolve 
    \begin{scope}[xshift=3.75cm,yshift=-.2cm]
        \draw[black] (1.5,-.2) node[anchor=north] {\smallss 6. Evolve primal $t^{n+1}$};

       \foreach \y in {0,1,2,3}
         \draw[thick,black!50] (0,\y) -- (3,\y);

       \foreach \x in {0,1,2,3}
         \draw[thick,black!50] (\x,0) -- (\x,3);


        \foreach \y in {0,1,2,3}
          \foreach \x in {0,1,2,3}
           \draw (\x,\y) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};

    \end{scope}


   % Legend 
    \begin{scope}[xshift=7.5cm,yshift=0.0cm]

       \draw (1,2) node {\tikzcircle[blue,very thick, fill=blue!20]{3pt}};
       \draw[blue] (1,2) node[anchor=west,xshift=5pt] {\smallss $(m+1)^2$ DOF};
       \draw (1,1) node {\tikzcircle[blue,very thick, fill=blue]{3pt}};
       \draw[blue] (1,1) node[anchor=west,xshift=5pt] {\smallss $(2m+2)^2$ DOF};

    \end{scope}



    % \draw[step=1cm,gray] (0,-1) grid (14.25,7);
  \end{tikzpicture}
  \caption{Stages of the Hermite FOT and SOT schemes. Open circles have $(m+1)^2$ degrees of freedom while solid circles have $(2m+2)^2$ degrees of freedom.
           }
  \label{fig:hermiteME2D}
\end{figure} 
}




==> tex/longTimeFig.tex <==
% -------------------------------------------------------------------------------------------------
{
\newcommand{\figw}{6.5cm}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}
  \useasboundingbox (0,.6) rectangle (14,5.5);  % set the bounding box (so we have less surrounding white space)

  \begin{scope}[yshift=0cm]
    % \figByHeight{0}{0}{fig/RhombusSineSolutionAndError}{\figw}[0.05][0][0][0];
    \figByWidth{0}{0}{fig/hermite2dStatsSchemeMEN40x40MSsineMapidentityBCdndnErrorsVersusStep}{\figw}[0.0][0][0][0];
    \figByWidth{7}{0}{fig/hermite2dStatsSchemeFOTN40x40MSsineMapidentityBCdndnErrorsVersusStep}{\figw}[0.0][0][0][0];
    
  \end{scope}   
  % \draw[step=1cm,gray] (0,0) grid (14,5.5);
\end{tikzpicture}
\end{center}
\caption{
Max-norm errors versus time step for the identity mapping. Left: SOT scheme. Right: FOT scheme.
 }
\label{fig:maxErrorsVersusTimeStepSquare}
\end{figure}
}

% -------------------------------------------------------------------------------------------------
{
\newcommand{\figw}{6.5cm}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}
  \useasboundingbox (0,.6) rectangle (14,5.5);  % set the bounding box (so we have less surrounding white space)

  \begin{scope}[yshift=0cm]
    % \figByHeight{0}{0}{fig/RhombusSineSolutionAndError}{\figw}[0.05][0][0][0];
    \figByWidth{0}{0}{fig/hermite2dStatsSchemeMEN7x7MSsineMapannulusBCdnppErrorsVersusStep}{\figw}[0.0][0][0][0];    
    \figByWidth{7}{0}{fig/hermite2dStatsSchemeFOTN7x7MSsineMapannulusBCdnppErrorsVersusStep}{\figw}[0.0][0][0][0];
   %  \figByWidth{7}{0}{/Users/henshaw/Dropbox/research/hermiteSolvers/hermite2d/fig/hermite2dStatsSchemeFOTN10x10MSsineMapidentityErrorsVersusStep}{\figw}[0.0][0][0][0];
    
  \end{scope}   
  % \draw[step=1cm,gray] (0,0) grid (14,5.5);
\end{tikzpicture}
\end{center}
\caption{
Max-norm errors versus time step for the Annulus mapping.  Left: SOT scheme. Right: FOT scheme.
 }
\label{fig:maxErrorsVersusTimeStepAnnulus}
\end{figure}
}


% -------------------------------------------------------------------------------------------------
{
\newcommand{\figw}{6.5cm}
\begin{figure}[htb]
\begin{center}
\begin{tikzpicture}
  \useasboundingbox (0,.6) rectangle (14,5.5);  % set the bounding box (so we have less surrounding white space)

% AAL: These need to be put in the dropbox so we can compile them
  \begin{scope}[yshift=0cm]
    \figByWidth{0}{0}{fig/hermite2dStatsSchemeMEN20x20MSsineMapXBCdndnErrorsVersusStep}{\figw}[0.0][0][0][0];    
    \figByWidth{7}{0}{fig/hermite2dStatsSchemeFOTN20x20MSsineMapXBCdndnErrorsVersusStep}{\figw}[0.0][0][0][0];
    % \figByWidth{0}{0}{/Users/henshaw/Dropbox/research/hermiteSolvers/hermite2d/fig/hermite2dStatsSchemeMEN20x20MSsineMapXBCdndnErrorsVersusStep}{\figw}[0.0][0][0][0];    
    % \figByWidth{7}{0}{/Users/henshaw/Dropbox/research/hermiteSolvers/hermite2d/fig/hermite2dStatsSchemeFOTN20x20MSsineMapXBCdndnErrorsVersusStep}{\figw}[0.0][0][0][0];
    
  \end{scope}   
  % \draw[step=1cm,gray] (0,0) grid (14,5.5);
\end{tikzpicture}
\end{center}
\caption{
Max-norm errors versus time step for the X mapping. Left: SOT scheme. Right: FOT scheme.
 }
\label{fig:maxErrorsVersusTimeStepX}
\end{figure}
}


